The Hidden Bias of Process Reward Models:PRISM for Rewarding the Right Reasoning

Process Reward Models (PRMs) improve credit assignment for reasoning by providing step-level feedback. However, we identify a hidden bias in PRMs caused by severe imbalance in step-level training data. Standard cross-entropy training amplifies this bias, causing PRMs to overcredit plausible but incorrect steps and produce high false-positive rates. We show that these false positives have an asymmetric downstream effect: false negatives mainly slow exploration, whereas false positives actively steer Best-of-N selection, guided decoding, and policy optimization toward flawed reasoning. This suggests that PRM training should shift from pointwise label fitting to reliable relative comparisons. To address this, we propose PRISM (Precision Ranking for Improved Step Modeling), a policy-aware PRM training framework that learns from contrastive step-level comparisons and hard negatives generated by a temporal lookahead strategy, requiring no new human labels. We further use a difficulty-aware curriculum to optimize the contrastive step margin. Across PRMBench and ProcessBench, PRISM substantially reduces false positives (22% on PRMBench) and improves macro F1 over strong discriminative PRMs. When applied to policy optimization and search tasks, including guided decoding and Best-of-N selection, it consistently improves accuracy (up to 22% for guided decoding and 33% for Best-of-N) and robustness. More broadly, trustworthy process supervision is not just about assigning high rewards, but about rewarding the right reasoning for the right reasons.

==> Figures/teaser_aak.tex <==
\begin{tikzpicture}[x=1cm,y=1cm, >=Latex, font=\sffamily]
    % --- Premium Color Palette ---
    \definecolor{primary}{RGB}{31,59,91}        % Deep Navy
    \definecolor{accent}{RGB}{52,101,164}       % Soft Blue
    \definecolor{good}{RGB}{46,139,87}          % Sea Green
    \definecolor{bad}{RGB}{205,92,92}           % Indian Red
    \definecolor{bglight}{RGB}{248,249,250}     % Off-white for panels
    \definecolor{boxborder}{RGB}{222,226,230}   % Soft gray for borders
    \definecolor{subtext}{RGB}{80,80,80}        % Dark gray for subtext

    % --- Global Styles ---
    \tikzstyle{panel} = [
        draw=boxborder,
        fill=bglight,
        rounded corners=2mm,
        inner sep=0pt
    ]
    \tikzstyle{header} = [
        font=\bfseries,
        text=primary,
        anchor=north west
    ]
    \tikzstyle{subtext} = [
        font=\scriptsize,
        text=subtext,
        align=left,
        anchor=north west
    ]
    \tikzstyle{nodebox} = [
        draw=boxborder,
        fill=white,
        rounded corners=1mm,
        align=center,
        font=\scriptsize,
        inner sep=1.5mm
    ]
    \tikzstyle{pill} = [
        rounded corners=1.5mm,
        inner xsep=1.5mm,
        inner ysep=1mm,
        font=\tiny\bfseries,
        align=center
    ]

    % ==========================================
    % TOP BANNER
    % ==========================================
    \node[
        fill=primary,
        text=white,
        rounded corners=1.5mm,
        minimum width=17.8cm,
        minimum height=0.7cm,
        font=\bfseries
    ] at (8.9, 5.3)
    {PRISM Reduces False--Positives In Process Rewards Models For Better Policy Learning.};

    % ==========================================
    % PANEL 1: FAILURE MODE -> PRISM TRAINING
    % ==========================================
    \node[
        panel,
        minimum width=11.75cm,
        minimum height=4.5cm,
        anchor=south west
    ] (p12) at (0,0) {};

    \node[header] at (0.2,4.3)
    {1. PRM Failure Mode $\rightarrow$ Training using PRISM};

    \node[subtext, text width=11.1cm] at (0.2,3.8)
    {A plausible but incorrect step receives high reward from the PRM; PRISM directly reuses this false positive as a hard negative during training.};

    % ------------------------------------------
    % Example prefix / problem context
    % ------------------------------------------
    \node[
        nodebox,
        text width=1.9cm,
        anchor=west
    ] (ctx) at (0.10,1.55)
    {\textbf{Prefix Context}\\[0.5mm] $(x+2)^2 = 9$};

    % ------------------------------------------
    % Positive step
    % ------------------------------------------
    \node[
        nodebox,
        draw=good,
        fill=good!5,
        line width=0.8pt,
        text width=3.0cm,
        inner ysep=0.8mm,
        anchor=west
    ] (pos) at (3.05,2.45)
    {
        \textbf{Positive Step} $s(t)$\\[0.2mm]
        $\Rightarrow x+2 = \pm 3$
    };

    \node[
        circle,
        fill=good,
        text=white,
        font=\tiny\bfseries,
        inner sep=1pt,
        minimum size=3.5mm
    ] at ([xshift=-1.5mm, yshift=0mm]pos.north west) {1};

    % ------------------------------------------
    % Hard negative step
    % ------------------------------------------
    \node[
        nodebox,
        draw=bad,
        fill=bad!5,
        line width=1.0pt,
        text width=3.0cm,
        inner ysep=0.8mm,
        anchor=west
    ] (neg) at (3.05,1.45)
    {
        \textbf{Hard Neg. Step} $s(>t)$\\[0.2mm]
        $\Rightarrow x = -5$
    };

    \node[
        pill,
        fill=bad!15,
        text=bad,
        anchor=west
    ] at (6.80,1.75) {PRM: 0.91};

    \node[
        circle,
        fill=bad,
        text=white,
        font=\tiny\bfseries,
        inner sep=1pt,
        minimum size=3.5mm
    ] at ([xshift=-1.5mm, yshift=0mm]neg.north west) {2};

    % ------------------------------------------
    % Additional negative step
    % ------------------------------------------
    \node[
        nodebox,
        draw=bad,
        fill=bad!5,
        line width=1.0pt,
        text width=3.0cm,
        inner ysep=0.8mm,
        anchor=west
    ] (negtwo) at (3.05,0.40)
    {
        \textbf{Negative Step} $s(t)$\\[0.2mm]
        $\Rightarrow x^2 + 4 = 9$
    };

    \node[
        pill,
        fill=bad!15,
        text=bad,
        anchor=west
    ] at (6.80,0.80) {PRM: 0.7};

    \node[
        pill,
        fill=bad!15,
        text=bad,
        anchor=west
    ] at (6.60,0.40) {False-Positive};

    % ------------------------------------------
    % PRISM objective
    % ------------------------------------------
    \node[
        nodebox,
        draw=accent,
        fill=accent!10,
        line width=0.8pt,
        text width=2.55cm,
        minimum height=1.65cm,
        anchor=west
    ] (loss) at (8.48,1.60)
    {
        \textbf{PRISM Training}\\[0.7mm]
        Step--Contrastive Loss\\
        + Margin-Aware\\
        Difficulty Curriculum
    };

    \node[
        circle,
        fill=accent,
        text=white,
        font=\tiny\bfseries,
        inner sep=1pt,
        minimum size=3.5mm
    ] at ([xshift=-1.5mm, yshift=0mm]loss.north west) {3};

    \node[
        pill,
        fill=good!15,
        text=good,
        anchor=south
    ] at (9.95,2.65)
    {Downweight wrong step};

    % ------------------------------------------
    % Flow arrows
    % ------------------------------------------
    \draw[->, primary, thick, rounded corners]
        (ctx.east) -- ++(0.22,0) |- (pos.west);

    \draw[->, primary, thick, rounded corners]
        (ctx.east) -- ++(0.22,0) |- (neg.west);

    \draw[->, primary, thick, rounded corners]
        (ctx.east) -- ++(0.22,0) |- (negtwo.west);

    \draw[->, accent, thick, rounded corners]
        (pos.east) -- ++(0.16,0) |- ([yshift=5mm]loss.west);

    \draw[->, accent, thick, rounded corners]
        (neg.east) -- ([yshift=-1.2mm]loss.west);

    \draw[->, accent, thick, rounded corners]
        (negtwo.east) -- ++(0.16,0) |- ([yshift=-5mm]loss.west);

    % ==========================================
    % PANEL 2: DOWNSTREAM IMPACT
    % ==========================================
    \node[
        panel,
        minimum width=5.7cm,
        minimum height=4.5cm,
        anchor=south west
    ] (p3) at (12.1,0) {};

    \node[header] at (12.3,4.3) {2. Downstream Impact};

    \node[subtext, text width=5.2cm] at (12.3,3.8)
    {Higher precision translates into safer ranking and guided search.};

    % FPR Callout Badge
    \node[
        nodebox,
        draw=none,
        fill=accent!15,
        anchor=north,
        font=\scriptsize
    ] at (14.95,3.0)
    {\textbf{PRM's FPR}: $\mathbf{69.3\% \rightarrow 47.1\%}$};

    % ------------------------------------------
    % Custom TikZ Graph
    % ------------------------------------------
    \begin{scope}[shift={(13.0,0.6)}]
        % Grid and Axes
        \draw[lightgray, very thin, dashed] (0,0)   -- (3.9,0);
        \draw[lightgray, very thin, dashed] (0,0.3) -- (3.9,0.3);
        \draw[lightgray, very thin, dashed] (0,0.6) -- (3.9,0.6);
        \draw[lightgray, very thin, dashed] (0,0.9) -- (3.9,0.9);
        \draw[lightgray, very thin, dashed] (0,1.2) -- (3.9,1.2);
        \draw[lightgray, very thin, dashed] (0,1.5) -- (3.9,1.5);
        \draw[lightgray, very thin, dashed] (0,1.8) -- (3.9,1.8);

        \draw[->, darkgray, thick]
            (0,0) -- (0,2.0)
            node[left, font=\tiny, rotate=90, yshift=2mm, xshift=-6mm]
            {AIME '24 Acc. (\%)};

        % Baseline Line: PRM
        \draw[bad, thick, densely dashed]
            (0,0.1) -- (0.65,0.1) -- (1.3,0.1) -- (1.95,0.1)
            -- (2.6,0.1) -- (3.25,0.6) -- (3.9,0.6);

        \fill[bad]
            (0,0.1) circle (1.2pt)
            (0.65,0.1) circle (1.2pt)
            (1.3,0.1) circle (1.2pt)
            (1.95,0.1) circle (1.2pt)
            (2.6,0.1) circle (1.2pt)
            (3.25,0.6) circle (1.2pt)
            (3.9,0.6) circle (1.2pt);

        % PRISM Line
        \draw[good, thick]
            (0,0.6) -- (0.65,0.6) -- (1.3,0.6) -- (1.95,0.6)
            -- (2.6,1.1) -- (3.25,1.6) -- (3.9,1.6);

        \fill[good]
            (0,0.6) circle (1.2pt)
            (0.65,0.6) circle (1.2pt)
            (1.3,0.6) circle (1.2pt)
            (1.95,0.6) circle (1.2pt)
            (2.6,1.1) circle (1.2pt)
            (3.25,1.6) circle (1.2pt)
            (3.9,1.6) circle (1.2pt);

        % Legend Labels
        \node[font=\tiny\bfseries, text=bad, anchor=south]
            at (2.2,0.15) {PRM};

        \node[font=\tiny\bfseries, text=good, anchor=south east]
            at (3.3,1.65) {PRISM};

        % X-axis Labels
        \node[font=\tiny, text=darkgray, anchor=north, inner sep=2pt]
            at (0,0) {$2^0$};
        \node[font=\tiny, text=darkgray, anchor=north, inner sep=2pt]
            at (0.65,0) {$2^1$};
        \node[font=\tiny, text=darkgray, anchor=north, inner sep=2pt]
            at (1.3,0) {$2^2$};
        \node[font=\tiny, text=darkgray, anchor=north, inner sep=2pt]
            at (1.95,0) {$2^3$};
        \node[font=\tiny, text=darkgray, anchor=north, inner sep=2pt]
            at (2.6,0) {$2^4$};
        \node[font=\tiny, text=darkgray, anchor=north, inner sep=2pt]
            at (3.25,0) {$2^5$};
        \node[font=\tiny, text=darkgray, anchor=north, inner sep=2pt]
            at (3.9,0) {$2^6$};

        % X-axis Title
        \node[font=\tiny, text=darkgray, anchor=north]
            at (1.95,-0.3) {No. of Solutions};
    \end{scope}

    % ==========================================
    % INTER-PANEL ARROW
    % ==========================================
    \draw[
        ->,
        line width=1.5pt,
        draw=boxborder!80!gray
    ] (11.8,2.25) -- (12.05,2.25);

\end{tikzpicture}
